Segmenting France Across Four Centuries

Historical maps offer an invaluable perspective into territory evolution across past centuries--long before satellite or remote sensing technologies existed. Deep learning methods have shown promising results in segmenting historical maps, but publicly available datasets typically focus on a single map type or period, require extensive and costly annotations, and are not suited for nationwide, long-term analyses. In this paper, we introduce a new dataset of historical maps tailored for analyzing large-scale, long-term land use and land cover evolution with limited annotations. Spanning metropolitan France (548,305 km^2), our dataset contains three map collections from the 18th, 19th, and 20th centuries. We provide both comprehensive modern labels and 22,878 km^2 of manually annotated historical labels for the 18th and 19th century maps. Our dataset illustrates the complexity of the segmentation task, featuring stylistic inconsistencies, interpretive ambiguities, and significant landscape changes (e.g., marshlands disappearing in favor of forests). We assess the difficulty of these challenges by benchmarking three approaches: a fully-supervised model trained with historical labels, and two weakly-supervised models that rely only on modern annotations. The latter either use the modern labels directly or first perform image-to-image translation to address the stylistic gap between historical and contemporary maps. Finally, we discuss how these methods can support long-term environment monitoring, offering insights into centuries of landscape transformation. Our official project repository is publicly available at https://github.com/Archiel19/FRAx4.git.

==> baselineA.tex <==
\begin{tikzpicture}[inner sep=0pt,z={(3.85mm, -3.85mm)}]
    \path (0,0) -- (1,0.9); % Spacing

    \pic (histA) [local bounding box=histA] at (0,0) {MapBlock=hist/2};
    \node (histA_label) [below=0.1 of histA,map_labels] {Historical maps};
    \pic (unetA) [right=1.5*\interdist of histA_map_1,local bounding box=unetA] {unet=unet_color};
    \node (lcA) [loss,right=1.5*\interdist of unetA] {$\mathcal{L}_{\text{seg}}$};
    \pic (hist_annot) at (\secondcol-0.1,0) [local bounding box=hist_annot] {MapBlock=hist_annot/2};
    \node (hist_annot_label) [below=0.1 of hist_annot,map_labels] {Historical labels};

    \draw [very thick,color=unet_color](histA_map_1) to (unetA);
    \draw [->,very thick, color=unet_color] (unetA) to (lcA);
    \draw [<-,very thick,color=black!70] (lcA) to (hist_annot_map_1);
\end{tikzpicture}


==> baselineB.tex <==
\begin{tikzpicture}[inner sep=0pt,z={(3.85mm, -3.85mm)}]

    \pic (histB) [local bounding box=histB] at (0,0) {MapBlock=hist/\mapsperblock};
    \node (histB_label) [below=0.1 of histB,map_labels] {Historical maps};
    \pic (unetB) [right=1.4*\interdist of histB_map_1,local bounding box=unetB] {unet=unet_color};
    \node (lcB) [loss,right=1.4*\interdist of unetB] {$\mathcal{L}_{\text{seg}}$};
    \pic (mod_annot) at (\secondcol,0) [local bounding box=mod_annot,densely dashed] {MapBlock=mod_annot/\mapsperblock};
    \node (mod_annot_label) [below=0.1 of mod_annot,map_labels] {Modern labels};

    \draw [very thick,color=unet_color] (histB_map_1) to (unetB);
    \draw [->, very thick,color=unet_color] (unetB) to (lcB);
    \draw [<-, very thick,color=black!70] (lcB) to (mod_annot_map_1);

\end{tikzpicture}

==> baselineC.tex <==
\def\secondrow{-1.8}
\def\thirdrow{-3.8}
\begin{tikzpicture}[inner sep=0pt,z={(3.85mm, -3.85mm)}]
    % CycleGAN
    \pic (histC) [local bounding box=histC] at (0,0) {MapBlock=hist/\mapsperblock};
    \node (histC_label) [below=0.1 of histC,map_labels] {Historical maps};
    \pic (mod) at (0,\secondrow) [local bounding box=mod,densely dashed] {MapBlock=mod/\mapsperblock};
    \node [below=0.1 of mod, map_labels] {Modern maps};
    \pic (cyclegan) [right=8*\interdist of $(histC_map_1)!0.5!(mod_map_1)$, local bounding box=cyclegan] {cyclegan};
    \node (lgan) [loss,right=5*\interdist of cyclegan_net] {$\mathcal{L}$};
    
    \draw [very thick,color=cyclegan_color](histC_map_1) to (cyclegan_net);
    \draw [very thick,color=cyclegan_color](mod_map_1) to (cyclegan_net);
    \draw [->, very thick,color=cyclegan_color] ([yshift=1.5mm]cyclegan_net.east) to ([yshift=1.5mm]lgan.west);
    \draw [->, very thick,color=cyclegan_color] ([yshift=-1.5mm]cyclegan_net.east) to ([yshift=-1.5mm]lgan.west);
    \draw [<-, very thick,color=black!70] (lgan) to (lgan |- mod_map_1) to (mod_map_1);
    \draw [<-, very thick,color=black!70] (lgan) to (lgan |- histC_map_1) to (histC_map_1);

    % Segmentation
    \pic (modC) [local bounding box=modC,densely dashed] at (6.2, \secondrow / 2.0) {MapBlock=mod/\mapsperblock};
    \node (modC_label) [below=0.1 of modC,map_labels] {Modern maps};
    \pic (unetC) [right=1.4*\interdist of modC_map_1,local bounding box=unetC] {unet=unet_color};
    \node (lcC) [loss,right=1.4*\interdist of unetC] {$\mathcal{L}_{\text{seg}}$};
    \pic (modC_annot) at (\secondcol + 6.2,\secondrow / 2.0) [local bounding box=modC_annot,densely dashed] {MapBlock=mod_annot/\mapsperblock};
    \node [very thick] (modC_annot_label) [below=0.1 of modC_annot,map_labels] {Modern labels};
    
    \draw [very thick,color=unet_color] (modC_map_1) to (unetC);
    \draw [->, very thick,color=unet_color] (unetC) to (lcC);
    \draw [<-, very thick,color=black!70] (lcC) to (modC_annot_map_1);
    

    % INFERENCE
    \node[draw,very thick] (hist_inf) at (\secondcol/4,\thirdrow) {\includegraphics[width=1.2cm]{cass6_hist.jpeg}};
    \node (hist_inf_label) [below=0.1 of hist_inf,map_labels] {Historical map};

    % CycleGAN
    \pic (cyclegan_inf) [right=4*\interdist of hist_inf, local bounding box=cyclegan_inf] {cyclegan};
    \node[draw,very thick,color=black,right=4*\interdist of cyclegan_inf_net] (fake_mod) {\includegraphics[width=1.2cm]{cass6_fake_mod.jpeg}};
    \node (fake_mod_label) [below=0.1 of fake_mod, map_labels] {Generated modern map};

    % Segmentation
    \pic (unetC_inf) [right=4*\interdist of fake_mod,local bounding box=unetC_inf] {unet=unet_color};
    \node[draw,very thick,right=4*\interdist of unetC_inf] (hist_annot_inf) {\includegraphics[width=1.2cm]{cass6_hist_annot.jpeg}};
    \node (hist_annot_inf_label) [below=0.1 of hist_annot_inf,map_labels] {Historical labels};
    
    \draw [very thick,color=cyclegan_color] (hist_inf) to (cyclegan_inf_net);
    \draw [->, very thick,color=cyclegan_color] (cyclegan_inf_net) to (fake_mod);
    \draw [very thick,color=unet_color](fake_mod) to (unetC_inf);
    \draw [->, very thick,color=unet_color] (unetC_inf) to (hist_annot_inf);

    \begin{scope}[on background layer]
        \node (bg) [fit=(histC) (histC_label) (modC_annot_label)(hist_annot_inf_label)] {};
        \draw [dashed,draw=black!50,very thick] ([yshift=-0.8cm]bg.west) -- ([yshift=-0.8cm]bg.east);
        \node [below left=0.9cm and 0.1 of bg.east] {\textcolor{black!50}{Inference}};
        \node [below left=0.4cm and 0.1 of bg.east] {\textcolor{black!50}{Training}};
    \end{scope}
\end{tikzpicture}


==> dataset_fig.tex <==
\begin{tikzpicture}
    \node (server) at (0, 0) {\Large \faServer};
    \node (france) [above=-0.1 of server] {\includegraphics[width=1.3cm]{france_outline_svg-tex.pdf}};
    \node at ($(france) + (0.2, 0.1)$) {\color{red!85!black} \faMapPin};
    \node (server_label) [below=-0.1 of server,text width=2cm,align=center,font=\scriptsize] {Modern geographical vector data};

    % Reference maps
    \node (em_ref) at ($(france)!0.5!(server) - (2.25cm, 0)$) [inner sep=0] {\includegraphics[width=2cm]{em1_hist.jpeg}};
    \node (cass_ref) [above=0.1 of em_ref,inner sep=0] {\includegraphics[width=2cm]{cass1_hist.jpeg}};
    \node (fift_ref) [below=0.1 of em_ref,inner sep=0] {\includegraphics[width=2cm]{fift1_hist.jpeg}};
    \node (reference_name) at ($(cass_ref.north) + (0,0.25)$) {Reference map};

    \node (em_name) [anchor=east] at (em_ref.west) {\rotatebox{90}{État-Major}};
    \node (cass_name) [anchor=east] at ($(cass_ref.west) + (-0.05,0)$) {\rotatebox{90}{Cassini}};
    \node (fift_name) [anchor=east] at ($(fift_ref.west) + (-0.05,0)$) {\rotatebox{90}{SCAN50}};

    % Modern labels
    \node (em_labels) at ($(france)!0.5!(server) + (3.5cm, 0)$) [inner sep=0] {\fbox{\includegraphics[width=2cm]{em1_mod_annot.jpeg}}};
    \node (cass_labels) [above=0.1 of em_labels,inner sep=0] {\fbox{\includegraphics[width=2cm]{cass1_mod_annot.jpeg}}};
    \node (fift_labels) [below=0.1 of em_labels,inner sep=0] {\fbox{\includegraphics[width=2cm]{fift1_mod_annot.jpeg}}};
    \node (mod_labels_name) at ($(cass_labels.north) + (0,0.25)$) {Modern labels};

    \draw[->, very thick] (france) |- (cass_labels);
    \draw[->, very thick] (server_label) |- (fift_labels);
    \draw[->, very thick] (em_ref -| france) ++(0.8, 0) -- (em_labels) node[align=center,rotate=90,anchor=north,pos=0.3,fill=gray!15, text width=5.5cm, rounded corners, inner sep=5] {\bf Adjust level of detail};

    % Modern maps
    \node (cass_mod) [right=1.6cm of cass_labels,inner sep=0] {\fbox{\includegraphics[width=2cm]{cass1_mod.jpeg}}};
    \node (em_mod) [below=0.1 of cass_mod,inner sep=0] {\fbox{\includegraphics[width=2cm]{em1_mod.jpeg}}};
    \node (fift_mod) [below=0.1 of em_mod,inner sep=0] {\fbox{\includegraphics[width=2cm]{fift1_mod.jpeg}}};
    \node (synthetic_name) at ($(cass_mod.north) + (0,0.25)$) {Synthetic map};

    \draw[->, very thick] (cass_labels) -- (cass_mod);
    \draw[->, very thick] (fift_labels) -- (fift_mod);
    \draw[->, very thick] (em_labels) -- (em_mod) node[align=center,rotate=90,anchor=north,pos=0.3,fill=gray!15, text width=5.5cm,rounded corners,inner sep=5] {\bf Match color scheme};

\end{tikzpicture}


==> greenbar.tex <==
%auto-ignore
\pgfplotsset{
    /pgfplots/colormap={treeheights}{
        rgb255(0cm)=(255,255,255)   % White
        rgb255(1cm)=(230,250,212)   % Light green
        rgb255(2cm)=(205,245,168)   % Medium green
        rgb255(3cm)=(180,240,125)   % Darker green
        rgb255(4cm)=(155,235, 81)   % Dark green
    }
}

\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        xlabel={in m},
        colormap name=treeheights,
        colorbar,
           colorbar,
            colorbar style={
            width=.2cm,
            height=\colormapheight,
            ytick={0,2,4},
            yticklabels={0\%,50\%,100\%},
            yticklabel style={font=\tiny},
            major tick length=1.5pt, % Customize the length of the ticks
            line width=.05mm,
            grid style={draw=none} % Ensure no grid lines are drawn
        },
        point meta min=0,
        point meta max=4
    ]
    \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
 
\end{tikzpicture}

==> teaser.tex <==
\begin{tikzpicture}[inner sep=0pt, label distance=5]

    % Maps
    \node (cass) [label=above:\nth{18} century] at (0,0) {\includegraphics[width=2.2cm]{cass_teaser_map.jpeg}};
    \node (em) [label=above:\nth{19} century, right=0.1 of cass] {\includegraphics[width=2.2cm]{em_teaser_map.jpeg}};
    \node (fift) [label=above:\nth{20} century, right=0.1 of em] {\includegraphics[width=2.2cm]{fift_teaser_map.jpeg}};
    \node (mod) [label=above:\nth{21} century, right=0.1 of fift] {\includegraphics[width=2.2cm]{mod_fift_teaser_map.jpeg}};

    % Labels
    \node (cass_lab) [below=0.4 of cass] {\fbox{\includegraphics[width=2.17cm]{cass_teaser_labels.jpeg}}};
    \node (em_lab) [right=0.1 of cass_lab] {\fbox{\includegraphics[width=2.17cm]{em_teaser_labels.jpeg}}};
    \node (fift_lab) [right=0.1 of em_lab] {\fbox{\includegraphics[width=2.17cm]{fift_teaser_labels.jpeg}}};
    \node (mod_lab) [right=0.1 of fift_lab] {\fbox{\includegraphics[width=2.17cm]{mod_fift_teaser_labels.jpeg}}};

    \draw[->, very thick,color=gray] ($(cass.south) - (0, 0.05)$) -- (cass_lab.north);
    \draw[->, very thick,color=gray] ($(em.south) - (0, 0.05)$) -- (em_lab.north);
    \draw[->, very thick,color=gray] ($(fift.south) - (0, 0.05)$) -- (fift_lab.north);
    \draw[->, very thick,color=gray] ($(mod.south) - (0, 0.05)$) -- (mod_lab.north);

    % Map of France
    \node (france) at ($(cass)!0.5!(cass_lab) - (2.8,0)$) {\includegraphics[width=2.5cm]{france_outline_svg-tex.pdf}};

    \begin{scope}[x={(france.south east)},y={(france.north west)}]
        \coordinate (n1) at (0.22,0.565);
        \coordinate (n2) at (0.18,0.555);
        \coordinate (n3) at (0.22,0.54);
        \draw[draw=black] (n1) rectangle (n2);
    \end{scope}

    % Dashed outline
    \draw [draw=black,dashed] (n3) -- ($(cass.south west) + (-0.05, -0.05)$);
    \draw [draw=black,dashed] (n2) -- ($(cass.north west) + (-0.05, 0.05)$);
    \begin{scope}[on background layer, inner sep=1pt]
        \node (bg) [fit=(cass) (em) (fift) (mod)] {};
        \draw[dashed] ($(cass.north west) + (-0.05, 0.05)$) -- ($(mod.north east) + (0.05, 0.05)$);
        \draw[dashed] ($(cass.south west) + (-0.05, -0.05)$) -- ($(mod.south east) + (0.05, -0.05)$);
        \draw[dashed] ($(mod.north east) + (0.05, 0.05)$) -- ($(mod.south east) + (0.05, -0.05)$);
    \end{scope}

    % Label color legend
    \node (legend) at ($(em_lab)!0.5!(fift_lab) + (0.15, -1.3)$) {
        \begin{tabular}{C{0.3cm}@{\;}l@{\quad} C{0.4cm}@{\;}l@{\quad} C{0.4cm}@{\;}l@{\quad} C{0.3cm}@{\;}l@{\quad}}
            \tree & forest & \water & hydrography & \road & roads & \building & buildings 
        \end{tabular}
    };
    
\end{tikzpicture}

